AI agents can redesign engineering parts with more than a thousand CAD parameters and nonlinear simulations

Simulation-driven design of real engineering components has to meet three conditions at once. It runs on few solves, since a nonlinear finite-element simulation of a 3D part takes hours; its design space has many values, the hundreds to thousands of values of the part's CAD model; and a better design often needs a redesign, coordinated changes of the part's proportions rather than local polishing of its surface. Automated optimisers meet at most two of these conditions. Classical optimisers, Bayesian or derivative-free, need a person to cut the design down to a few parameters, and on all the values they need far more solves; industrial shape optimisers move every surface node of the mesh in one solve per cycle, but only in small steps that polish rather than redesign. We ask whether a general-purpose large language model (LLM) can meet all three by joining what it knows with what the simulation shows. GPT-6 Astra edits a magnesium stent through a CAD geometry parametrisation of about 1,650 values, with a budget of 15 simulations; every proposal is built in CAD, meshed and simulated with large-deformation plasticity and contact, and the LLM reads the full results of every solve. Within that budget it lowered the objective, a high percentile of the strains in the stent's bends, by 32%; on the same budget, the industrial shape optimiser Tosca improved the original design by a tenth and then stopped improving. An earlier GPT-6 Astra design, 25% lower in the same objective, was checked in an independent, higher-fidelity model of the full deployment with crimping and damage: it was 14% less strained than the original after the full chain, and its most damaged spot began to fail later and carried 63% less damage at full expansion. LLMs can thus join their learned knowledge with simulation data to adjust more than a thousand design values and reach valid designs with real improvements.

==> figures/conditions.tex <==
\definecolor{condRedesign}{HTML}{8A3FA0}
\definecolor{condValues}{HTML}{2F6DB5}
\definecolor{condSolves}{HTML}{1B7F6A}
\begin{tikzpicture}[
    font=\footnotesize,
    pill/.style={rounded corners=7pt, text=white, font=\small\bfseries, inner xsep=7pt, inner ysep=3.5pt},
    family/.style={align=center, font=\scriptsize, inner sep=2pt, text width=44mm,
      execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
    side/.style={line width=2.6pt}
  ]
  \coordinate (R) at (90:3.4);
  \coordinate (M) at (210:3.4);
  \coordinate (F) at (330:3.4);
  \draw[side, condRedesign] (R) -- ($(R)!0.5!(M)$);
  \draw[side, condValues] ($(R)!0.5!(M)$) -- (M);
  \draw[side, condRedesign] (R) -- ($(R)!0.5!(F)$);
  \draw[side, condSolves] ($(R)!0.5!(F)$) -- (F);
  \draw[side, condValues] (M) -- ($(M)!0.5!(F)$);
  \draw[side, condSolves] ($(M)!0.5!(F)$) -- (F);
  \node[pill, fill=condRedesign] (r) at (R) {Freedom to redesign};
  \node[pill, fill=condValues] (m) at (M) {High parameter count};
  \node[pill, fill=condSolves] (f) at (F) {Small simulation budget};
  \node[family, anchor=east] at ($(R)!0.5!(M) + (-0.35, 0.25)$)
    {\textbf{Classical optimisers on all values}\\Bayesian or derivative-free\\[0.4ex]
     \textcolor{condSolves}{\textbf{$\times$ hundreds to thousands of solves}}};
  \node[family, anchor=west] at ($(R)!0.5!(F) + (0.35, 0.25)$)
    {\textbf{Classical optimisers on a few parameters}\\a person picks them: a parameter study\\[0.4ex]
     \textcolor{condValues}{\textbf{$\times$ the other values stay frozen}}};
  \node[family, anchor=north, text width=60mm] at ($(M)!0.5!(F) + (0, -0.5)$)
    {\textbf{Shape optimisers such as Tosca}\\move every surface node of the mesh\\[0.4ex]
     \textcolor{condRedesign}{\textbf{$\times$ small steps: they polish, they do not redesign}}};
  \node[align=center, draw=orange!75!black, fill=orange!15, rounded corners=3pt, inner sep=4pt, font=\scriptsize]
    at (0, 0.1) {\textbf{LLM agent}\\reads the results,\\writes the design\\[0.4ex]
    \textcolor{condRedesign}{$\bullet$}\,\textcolor{condValues}{$\bullet$}\,\textcolor{condSolves}{$\bullet$}\
    \textbf{all three}};
\end{tikzpicture}


==> figures/readswrites.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=4.5pt, width=3.6pt]},
    box/.style={rounded corners=2pt, inner sep=4pt, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
    generic/.style={box, draw=black!50, fill=black!7, align=left},
    model/.style={box, draw=blue!55!black, fill=blue!7, align=center},
    supplied/.style={box, draw=orange!75!black, fill=orange!18, align=center, minimum height=15mm},
    flow/.style={->, semithick, black!80},
    lab/.style={font=\scriptsize, align=center, text=black!80, inner sep=1.5pt}
  ]
  \node[generic, text width=47mm] (receives) at (0, 0) {%
    \textbf{Input}\\[0.6ex]
    \textit{At the start:} the problem in words: the part, the geometry parametrisation and its rules, the
    objective, the limits and the budget\\[0.6ex]
    \textit{After each round, for every design:} the score, every limit with its margin, and the
    results on the design's own named features, e.g.\\[0.3ex]
    {\ttfamily\tiny crown (2, 150$^\circ$)\quad strain 0.138}\\[-0.4ex]
    {\ttfamily\tiny crown (3, 330$^\circ$)\quad strain 0.131}\\[-0.4ex]
    {\ttfamily\tiny lumen 21.253\,mm\quad limit 21.249\,mm}\\[0.6ex]
    \textit{Where the problem has them:} the full fields, to analyse with its own code and plots};
  \node[model, text width=27mm, right=6mm of receives] (llm) {%
    \textbf{LLM}\\[0.6ex]
    its knowledge of\\mechanics and design\\[0.6ex]
    reads, analyses,\\predicts, decides};
  \node[generic, text width=55mm, right=6mm of llm] (writes) {%
    \textbf{Output}\\[0.6ex]
    Up to three design files per round, each with its reasons and predictions:\\[0.3ex]
    {\ttfamily\tiny \{"settings": \{"strut\_width\_mm": 0.78\},}\\[-0.4ex]
    {\ttfamily\tiny \ "crowns": [\{"ring": 2, "theta\_deg": 150,}\\[-0.4ex]
    {\ttfamily\tiny \ \ "profile": [\{"edge": "outer",}\\[-0.4ex]
    {\ttfamily\tiny \ \ \ "center\_deg": 20, "half\_width\_deg": 60,}\\[-0.4ex]
    {\ttfamily\tiny \ \ \ "amount\_mm": 0.11\}]\}]\}}\\[0.6ex]
    A free check builds it and reports its measures before a simulation is spent};
  \draw[flow] (receives) -- (llm);
  \draw[flow] (llm) -- (writes);
  \node[supplied, text width=44mm, anchor=north] (digest) at ($(receives.south) + (0, -8mm)$)
    {\textbf{Digest and judge}\\results on named features,\\the score, feasibility};
  \node[supplied, text width=30mm, anchor=north] (simulate) at (llm.center |- digest.north)
    {\textbf{Simulation set-up}\\mesh, loads, solver};
  \node[supplied, text width=44mm, anchor=north] (geometry) at (writes.center |- digest.north)
    {\textbf{Design code and CAD}\\the file becomes a solid,\\or the solver input};
  \draw[flow] (writes) -- (geometry);
  \draw[flow] (geometry) -- (simulate);
  \draw[flow] (simulate) -- (digest);
  \draw[flow] (digest) -- (receives);
  \node[lab, anchor=north] at ($(simulate.south) + (0, -1mm)$)
    {pipeline: builds, meshes, solves and scores every design, without the LLM};
\end{tikzpicture}

